Exploiting the Natural Dynamics of Series Elastic Robots by Actuator-Centered Sequential Linear Programming

Series elastic robots are best able to follow trajectories which obey the limitations of their actuators, since they cannot instantly change their joint forces. In fact, the performance of series elastic actuators can surpass that of ideal force source actuators by storing and releasing energy. In this paper, we formulate the trajectory optimization problem for series elastic robots in a novel way based on sequential linear programming. Our framework is unique in the separation of the actuator dynamics from the rest of the dynamics, and in the use of a tunable pseudo-mass parameter that improves the discretization accuracy of our approach. The actuator dynamics are truly linear, which allows them to be excluded from trust-region mechanics. This causes our algorithm to have similar run times with and without the actuator dynamics. We demonstrate our optimization algorithm by tuning high performance behaviors for a single-leg robot in simulation and on hardware for a single degree-of-freedom actuator testbed. The results show that compliance allows for faster motions and takes a similar amount of computation time.

==> comparison_of_upward_velocities.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comparison_of_upward_velocities.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39999999)%
    \put(0.27034866,0.36640934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Comparison of Upward Velocities}}}%
    \put(0.03966107,0.0696773){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{y-Velocity (m/s)}}}}%
    \put(0.42561345,0.01322523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.09882486,0.04642695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.29831503,0.04646573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51243423,0.0488703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.72676654,0.04646573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.94139926,0.04526342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.0745744,0.20064964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0553057,0.38353297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06973328\unitlength}\raggedright \end{minipage}}}%
    \put(0.04208043,0.33183417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08536315\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comparison_of_upward_velocities.pdf}}%
    \put(0.06155357,0.07778657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06475065,0.13910184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.078004,0.26173236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07480692,0.32304764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{comparison_of_upward_velocities.pdf}}%
    \put(0.19225622,0.29428405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Compliant}}}%
    \put(0.19395651,0.24837579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rigid}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{comparison_of_upward_velocities.pdf}}%
  \end{picture}%
\endgroup%


==> eigenvalues_and_bar_graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eigenvalues_and_bar_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.05524272,0.29094496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02262321\unitlength}\raggedright \end{minipage}}}%
    \put(0.3947852,0.41964058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.54684285,0.06841008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51618962,0.17789891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.51708094,0.28730056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.5177591,0.39676033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.50251893,0.08732875){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_z^2$ (1e$^{-8}$m$^2$)\end{tabular}}}}}%
    \put(0.53913711,0.03592789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.63317821,0.03592789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.67305274,0.00665127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_p$ (kg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eigenvalues_and_bar_graph.pdf}}%
    \put(0.09190733,0.07256401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.09250799,0.13655211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.09159731,0.19905211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.09270175,0.26155211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.15987724,0.01074807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Arm Angle (rad)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eigenvalues_and_bar_graph.pdf}}%
    \put(0.1326582,0.04960698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.19097224,0.04978137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.26149171,0.04978137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0.34052581,0.04978137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1\end{tabular}}}}%
    \put(0.42981152,0.04978137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.8\end{tabular}}}}%
    \put(0.06217133,0.01535581){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Max. Eig.  (rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eigenvalues_and_bar_graph.pdf}}%
    \put(0.74177247,0.42278188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.72626981,0.03592789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.82000088,0.03592789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.91240474,0.03592789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eigenvalues_and_bar_graph.pdf}}%
    \put(0.05356924,0.44770534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Continuous\end{tabular}}}}%
    \put(0.05345749,0.41003727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_1$, $m_p$ = 175 kg\end{tabular}}}}%
    \put(0.05119018,0.37036857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_1$, $m_p$ = 220 kg\end{tabular}}}}%
    \put(0.0490857,0.33069989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_1$, $m_p$ = 1000 kg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eigenvalues_and_bar_graph.pdf}}%
  \end{picture}%
\endgroup%


==> eigenvalues_and_convergence_no_a_lin_rad_s.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eigenvalues_and_convergence_no_a_lin_rad_s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31428572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.03191149,0.12477933){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error\end{tabular}}}}}%
    \put(0.20889089,0.00539343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iteration\end{tabular}}}}%
    \put(0.05524272,0.29094497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02262321\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eigenvalues_and_convergence_no_a_lin_rad_s.pdf}}%
    \put(0.11931905,0.03476196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.18437574,0.03452813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.2486043,0.03476196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.30184283,0.03452813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.36645133,0.03476196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.43296946,0.03476196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03704209,0.10148004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0.03704209,0.18088681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0.03704209,0.26029361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0.25564832,0.28273582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.51895841,0.06262276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.52119055,0.12619621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.5219346,0.19349022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.51895841,0.25483153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.50251893,0.08732872){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_n$ (rad/s)\end{tabular}}}}}%
    \put(0.55699426,0.03812902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.66906956,0.03812902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.78992226,0.03812902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.92207137,0.03812902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.72950731,0.28530315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.67305274,0.00665123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_p$ (kg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eigenvalues_and_convergence_no_a_lin_rad_s.pdf}}%
    \put(0.7574987,0.23394779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Continuous\end{tabular}}}}%
    \put(0.75686082,0.20464167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eigenvalues_and_convergence_no_a_lin_rad_s.pdf}}%
    \put(0.73196457,0.13340154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_p$ = 580 kg\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> p170_image.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p170_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61428574)%
    \put(-1.30868548,0.7453053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.72769955\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p170_image.pdf}}%
  \end{picture}%
\endgroup%


==> p170_trajectories_new_results.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p170_trajectories_new_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{727.20002747bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37128711)%
    \put(-0.45350485,0.25827407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2521731\unitlength}\raggedright \end{minipage}}}%
    \put(0.21482959,0.02745755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12783747\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p170_trajectories_new_results.pdf}}%
    \put(0.20162953,0.02939353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.18304846,-0.01531484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22170016\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p170_trajectories_new_results.pdf}}%
    \put(0.86736795,0.67708328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1232467\unitlength}\raggedright \end{minipage}}}%
    \put(1.09271861,0.53269384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.45837835,0.26616631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30420409\unitlength}\raggedright \end{minipage}}}%
    \put(0.28912804,0.18496909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.0095186,0.13156346){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.09818841,0.34229422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.03997266,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.08566339,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.13007699,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.16986516,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.09756931,0.18496909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.02096318,0.36132446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spring Deflection (mm)}}}%
    \put(0.00993047,0.23181417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.01059521,0.25530833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.01676319,0.27885083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.01747627,0.30229665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01681153,0.32579081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.19258533,0.21666605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11.1}}}%
    \put(0.19050385,0.25538123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11.3}}}%
    \put(0.19092018,0.29409637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11.5}}}%
    \put(0.19092018,0.33281155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11.7}}}%
    \put(0.23544964,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.28114035,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.325554,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.36740487,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.23304166,0.36095141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Motor Position (cm)}}}%
    \put(0.29838536,0.34229422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.81491864,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.8682758,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.92094015,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.97074965,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.89057208,0.18496909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.79891107,0.27607212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.80126599,0.33494473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.79479001,0.21719951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.88644012,0.34229422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.82531419,0.3616807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input Current (A) }}}%
    \put(0.68960231,0.18496909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.69788889,0.34229422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.62952788,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.67521864,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.72197959,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.77177668,0.20219503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.61330636,0.27910987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.61271948,0.33222641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.60911082,0.22589661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.63013805,0.36059517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Joint Velocity (rad/s)}}}%
    \put(0.56887464,0.20102132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.43633507,0.20102132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.48202582,0.20102132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.52643941,0.20102132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.49426187,0.18379535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.39410687,0.21544078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.39216666,0.26369308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.39383185,0.31194538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.7}}}%
    \put(0.42958695,0.36059517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Joint Position (rad)}}}%
    \put(0.49794557,0.34112051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.09756931,0.00372937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.10716572,0.16786304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f) }}}%
    \put(0.03877523,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.08446596,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.13094226,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.17898125,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.00993047,0.03516166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.01059521,0.08358083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.01676319,0.13204835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.29821281,0.16786304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)}}}%
    \put(0.19489835,0.04731889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11.6}}}%
    \put(0.19605486,0.08417614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.0}}}%
    \put(0.19529375,0.12103338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.4}}}%
    \put(0.19617684,0.15789063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.8}}}%
    \put(0.23870889,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.28398466,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.32839827,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.37643727,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.28912804,0.00372937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.42960987,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.47942597,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.53002768,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.5807138,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.49426187,0.00372937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.3981112,0.11549093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.39991764,0.1550285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.50334664,0.16786304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(h)}}}%
    \put(0.39887786,0.03641579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.39901914,0.07595336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.68960231,0.00372937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.69960563,0.16786304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(0.63090048,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.68071671,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.73338106,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.78612982,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.61797445,0.11336521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.61738758,0.15313268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.61171621,0.07350106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.61168265,0.0337336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.83333305,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0.87843939,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.2}}}%
    \put(0.92491574,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.4}}}%
    \put(0.97294731,0.02067695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.6}}}%
    \put(0.89057208,0.00372937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.81266249,0.07683401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81236814,0.11659169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.80529905,0.03697968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.9005754,0.16785536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(j)}}}%
    \put(0.81344557,0.15644605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p170_trajectories_new_results.pdf}}%
  \end{picture}%
\endgroup%


==> rigid_v_compliant.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rigid_v_compliant.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50473186)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rigid_v_compliant.pdf}}%
    \put(0.51325079,0.4424355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.86 m}}}%
    \put(0.51325079,0.36741423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.81 m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rigid_v_compliant.pdf}}%
    \put(0.01082816,0.06145552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_1b_1$}}}%
    \put(0.11596323,0.01757307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_2b_2$}}}%
    \put(0.2366849,0.01757307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_3b_1$}}}%
    \put(0.33286524,0.06145552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_4b_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rigid_v_compliant.pdf}}%
    \put(0.01244057,0.46224682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) }}}%
    \put(0.93680002,0.46224682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) }}}%
  \end{picture}%
\endgroup%


==> tikz_fancy_tubes.tex <==
\begin{tikzpicture}

 \tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=6}]

 \tikzstyle{damper}=[thick,decoration={markings,  
   mark connection node=dmp,
   mark=at position 0.5 with 
   {
     \node (dmp) [thick,inner sep=0pt,transform shape,rotate=90,minimum
 width=15pt,minimum height=3pt,draw=none] {};
     \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south
 west) -- ($(dmp.north west)+(2pt,0)$);
     \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
   }
 }, decorate]

 \tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum
 width=0.75cm,minimum height=0.3cm]

% masses
 \node[draw,outer sep=0pt,thick] (Mm) at (3,0) [minimum width=1.5cm, minimum height=1.5cm] {$M_m$};
 
 \node[yshift = .8cm]  at (Mm.north){Motor System};
 
  \node[draw,outer sep=0pt,thick] (Ms) [minimum width=1.5cm, minimum height=1.5cm, yshift = -1.5cm] at (Mm.south){$M_s$};
 
\node[yshift = -.3cm]  at (Ms.south){Spring System};
 
\node[outer sep=0pt,thick] (diff) [minimum width=.5cm, minimum height=4cm, xshift = 1.4cm, yshift = -1cm] at (Mm.east){$\mathcal D$};  

% fluid in the hydraulic differential
\fill[fill=gray!40] ($(diff.east) + (.25,.225)$) 
-- ($(diff.east) + (-.25,.225)$) 
arc (270:180:.1) 
-- +(0,.50)
arc (0:90:.4) 
-- +(-.25, 0)
-- +(-.25, -.45) %= ($(diff.east)+(-1.0,.775)$)
-- ($(diff.east)+(-1.0,.775)$)
-- ($(diff.east)+(-.8,.775)$)
arc (90:0:.1)
-- +(0,-1.6)
arc (0:-90:.1)
-- ($(diff.east)+(-1.0,-1.025)$)
-- +(0,-.45)
-- +(.25,-.45)
arc (270:360:.4)
-- +(0,.75)
arc (180:90:.1)
-- +(.5,0)
;
\node[outer sep=0pt,thick] (difflabel) [minimum width=.5cm, minimum height=4cm, xshift = 1.15cm, yshift = -.7cm] at (Mm.east){$\mathcal D$};  

\node[draw,outer sep=0pt,thick] (Ml) [minimum width=1.7cm, minimum height=1.5cm, xshift = 1.6cm] at (diff.east){$M_L+M_{p}$};

 \node[yshift = .9cm]  at (Ml.north){Load System};

% walls
 \node (wall1) [ground,rotate=-90,minimum width=2cm, yshift = -1.5cm] at (Mm.west) {};
\draw (wall1.north east) -- (wall1.north west);
 
\node (wall2) [ground,rotate=-90,minimum width=2cm, yshift = -1.5cm] at (Ms.west) {};
\draw (wall2.north east) -- (wall2.north west);

\node (wall3) [ground,rotate=90,minimum width=2cm, yshift = -1.15cm] at (Ml.east) {};
\draw (wall3.north west) -- (wall3.north east);

% F arrow                    
 \draw[thick, -latex] ($(wall3.west) +  (-.35,.4)$) -- ($(wall3.west) +(-1.15,.4)$)
node [midway, below] {$F'$};  
 
% motor damper
 \draw[damper] ($(wall1.east) + (.15,1.5)$) -- ($(Mm.west) + (0,0.5)$)
 node [midway,yshift = .5cm] {$\beta_m$}; 

% spring damper and spring
 \draw[spring] ($(wall2.east) - (-.15,-0.5)$) -- ($(Ms.west) - (0,0.5)$) 
 node [midway,above] {$k$};
 \draw[damper] ($(wall2.east) + (.15,1.5)$) -- ($(Ms.west) + (0,0.5)$)
 node [midway,yshift = .5cm] {$\beta_s$}; 

%load damper
 \draw[damper] ($(Ml.east) + (0,0)$) -- ($(wall3.west) + (-.15,1.0)$)
 node [midway,yshift = .5cm] {$\beta_L$}; 
 
% lines
 \draw [thick]($(Mm.east) + (0,0)$) -- ($(diff.west) + (-.5,1)$);
 \draw [thick]($(diff.west) + (-.5,1.2)$) -- ($(diff.west) + (-.5,.8)$);
 
\draw [thick]($(Ms.east) + (0,0)$) -- ($(diff.west) + (-.5,-1.25)$);
\draw [thick]($(diff.west) + (-.5,-1.45)$) -- ($(diff.west) + (-.5,-1.05)$);
  
\draw [thick]($(diff.east) + (.25,0)$) -- ($(Ml.west) + (0,0)$);
\draw [thick]($(diff.east) + (.25,.2)$) -- ($(diff.east) + (.25,-.2)$);

\draw[thick]($(diff.east) + (.5,.225)$) 
-- ($(diff.east) + (-.25,.225)$) 
arc (270:180:.1) 
-- +(0,.50)
arc (0:90:.4) 
-- +(-.65,0)
;
\draw[thick] ($(diff.east) + (.5,-.225)$) -- 
($(diff.east) + (-.25,-.225)$)
arc (90:180:.1)
-- +(0,-0.75)
arc (0:-90:.4)
-- +(-.65,0)
;

\draw[thick] ($(diff.east)+(-1.4,.775)$)
-- ($(diff.east)+(-.8,.775)$)
arc (90:0:.1)
-- +(0,-1.6)
arc (0:-90:.1)
-- +(-.6,0)
;


   


% motor mass arrow
 \draw[thick, dashed] ($(Mm.north west)$) -- ($(Mm.north west) + (0,.5)$);
 \draw[thick, -latex] ($(Mm.north west) + (0,0.5)$) -- 
                            ($(Mm.north west) + (1,0.5)$)
                            node [midway, below] {$y$};
                            
% spring mass arrow
  \draw[thick, dashed] ($(Ms.north west)$) -- ($(Ms.north west) + (0,.5)$);
 \draw[thick, -latex] ($(Ms.north west) + (0,0.5)$) -- 
                            ($(Ms.north west) + (1,0.5)$)
                            node [midway, below] {$\delta$};
                            
% load mass arrow
% spring mass arrow
  \draw[thick, dashed] ($(Ml.north west)$) -- ($(Ml.north west) + (0,.5)$);
 \draw[thick, -latex] ($(Ml.north west) + (0,0.5)$) -- 
                            ($(Ml.north west) + (1,0.5)$)
                            node [midway, below] {$z$};
                            
% backforce arrows
% fs
\draw[thick, -latex] ($(diff.north west) + (-0.1,-0.95)$) -- 
                            ($(diff.north west) + (-0.5,-0.95)$)
                            node [xshift=.45cm, yshift=-.15cm] {$f$};
% fm                            
 \draw[thick, -latex] ($(diff.south west) + (-0.1,.65)$) -- 
                            ($(diff.south west) + (-0.5,.65)$)
                            node [xshift=.4cm, yshift=.2cm] {$f$};      

% fl
 \draw[thick, -latex] ($(diff.east) + (-0.1,-.05)$) -- 
                            ($(diff.east) + (.25,-.05)$)
                            node [yshift=.05cm, xshift=-.4cm] {$f$};   
                            
% input current arrow                      
 \draw[thick, -latex] ($(Mm.west) + (-0.75,0)$) -- 
                            ($(Mm.west) + (0,0)$)                                          	                node [midway, below] {$k_mu$};   
 \end{tikzpicture}

==> trajectories.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trajectories.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714286)%
    \put(-1.30868548,0.74530527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.72769955\unitlength}\raggedright \end{minipage}}}%
    \put(0.05075273,0.50512872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.06107985,0.57698468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06210925,0.64932198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.04407829,0.72117794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.51767295,0.52217098){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Input Current (A)}}}}%
    \put(0.72021789,0.44555051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.54929706,0.64723053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53065713,0.79151209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.56307043,0.47637974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.64879885,0.47645723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.74915636,0.47645723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.76391129,0.82262073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.22107429,0.44555051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.03409575,0.44139353){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Spring Deflection (mm)}}}}%
    \put(0.63253462,0.04778199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.71575651,0.04778199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.22}}}%
    \put(0.90793582,0.04778199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.26}}}%
    \put(0.69512186,0.01463118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$ (m)}}}%
    \put(0.70751104,0.39343289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) Zero Input}}}%
    \put(0.52755333,0.1982133){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$z_2$ (m)}}}}%
    \put(0.54420035,0.07295372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.54387093,0.16794377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.18}}}%
    \put(0.54642859,0.26293378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.21}}}%
    \put(0.54296026,0.35792383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.24}}}%
    \put(0.09375557,0.04980587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.21}}}%
    \put(0.2045645,0.04980587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.22}}}%
    \put(0.31470755,0.04980587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.23}}}%
    \put(0.2041081,0.01071966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$ (m)}}}%
    \put(0.03071449,0.1982133){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$z_2$ (m)}}}}%
    \put(0.03777151,0.0795635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.16}}}%
    \put(0.0404924,0.17283903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.18}}}%
    \put(0.04031186,0.27591496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.26589153,0.82262073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.1882318,0.39343289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Jumping}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trajectories.pdf}}%
    \put(0.20720078,0.09677664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End Point}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trajectories.pdf}}%
    \put(0.21336435,0.13359683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start and}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trajectories.pdf}}%
    \put(0.81471579,0.04778199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.24}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trajectories.pdf}}%
    \put(0.51740378,0.50294899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trajectories.pdf}}%
    \put(0.74110844,0.77006672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.74110844,0.72840007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.84972699,0.47645723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.95059794,0.47645723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trajectories.pdf}}%
    \put(0.077541,0.47637974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.16326942,0.47645723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.25767456,0.47645723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.35824517,0.47645723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.44721136,0.47645723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.04510768,0.79327454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trajectories.pdf}}%
    \put(0.13406035,0.77133048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_1$}}}%
    \put(0.13458647,0.72818855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trajectories.pdf}}%
    \put(0.4239541,0.05159505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.24}}}%
    \put(0.0404169,0.37376767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.22}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trajectories.pdf}}%
    \put(0.41722243,0.28801305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41722243,0.19649474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.42102019,0.10474391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trajectories.pdf}}%
    \put(0.94850384,0.23152564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.95090119,0.18885652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.94875852,0.14229624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.94875852,0.09573595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{trajectories.pdf}}%
    \put(0.61993685,0.07923471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36890243\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

